Examples of Rational Maps of CP^2 with Equal Dynamical Degrees and No Invariant Foliation

We present simple examples of rational maps of the complex projective plane with equal first and second dynamical degrees and no invariant foliation.

==> nonintegrable7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{nonintegrable7.pstex}%
\end{picture}%
%
%  Created by WinFIG version 4.62 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3706,3786)(1909,-3452)
%  METADATA <id>32</id> 
\put(3697,-2653){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_3$}%
}}}}
%  METADATA <id>3</id> 
\put(4066,-3346){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_Y$}%
}}}}
%  METADATA <id>4</id> 
\put(2071,-1621){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_X$}%
}}}}
%  METADATA <id>28</id> 
\put(4066, -1){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$p$}%
}}}}
%  METADATA <id>8</id> 
\put(4370,-608){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$L_{\rm coll}$}%
}}}}
%  METADATA <id>29</id> 
\put(3691,-790){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_1$}%
}}}}
%  METADATA <id>33</id> 
\put(5045,-1607){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_4$}%
}}}}
%  METADATA <id>39</id> 
\put(3694,-1618){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_5$}%
}}}}
%  METADATA <id>31</id> 
\put(2637,-1625){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$q_2$}%
}}}}
\end{picture}%

